Analysis of Floating-Point Matrix Multiplication Computed via Integer Arithmetic

Ootomo, Ozaki, and Yokota [Int. J. High Perform. Comput. Appl., 38 (2024), p. 297-313] have proposed a strategy to recast a floating-point matrix multiplication in terms of integer matrix products. The factors A and B are split into integer slices, the product of these slices is computed exactly, and AB is approximated by accumulating these integer products in floating-point arithmetic. This technique is particularly well suited to mixed-precision matrix multiply-accumulate units with integer support, such as the NVIDIA tensor cores or the AMD matrix cores. The number of slices allows for performance-accuracy tradeoffs: more slices yield better accuracy but require more multiplications, which in turn reduce performance. We propose an inexpensive way to estimate the minimum number of multiplications needed to achieve a prescribed level of accuracy. Our error analysis shows that the algorithm may become inaccurate (or inefficient) if rows of A or columns of B are badly scaled. We perform a range of numerical experiments, both in simulation and on the latest NVIDIA GPUs, that confirm the analysis and illustrate strengths and weaknesses of the algorithm.

==> figures/accumulator.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}[scale=0.5]

    \draw[draw] (0,0) rectangle (20,1);
    \draw[draw, fill=Gray!20] (0,0) rectangle (8,1);
    \draw[draw, fill=Cyan!20] (8,0) rectangle (12,1);
    \draw[draw, fill=BrickRed!20] (12,0) rectangle (20,1);

    \node at  (4, -0.75)  {\vphantom{d$\ceil{\log_{2}k}$}unused};
    \node at  (10, -0.75)  {\vphantom{d$\ceil{\log_{2}k}$}$\ceil{\log_{2}k}$};
    \node at (16, -0.75) {\vphantom{d$\ceil{\log_{2}k}$}$2t+1$};

    \draw [decorate,decoration={brace,amplitude=10pt}] (0,1.2) -- (20,1.2) node [midway, above=10pt] {$T+1\;$};
    \draw [decorate,decoration={brace,amplitude=10pt}] (20,-1.2) -- (8,-1.2) node [midway, below=10pt] {$T'+1\;$};
    \draw [decorate,decoration={brace,amplitude=10pt}] (12,-2) -- (0,-2) node [midway, below=10pt] {$K$};

  \end{tikzpicture}
\caption{Allocation of bits in the accumulation format $\intf[T]$ for the sum of $k$ products of values in $\intf$.
  The integers $K$ and $T'$ are defined in~\eqref{eq:optimal-K} and~\eqref{eq:used-acc-bits}, respectively.}
  \label{fig:bit-allocation}
\end{figure}


==> figures/gaussian_IMMA_test.tex <==
\begin{figure}[htbp]
  \begin{center}
    \begin{tikzpicture}
      \begin{groupplot}[
        group style={
          group size=2 by 1,
          horizontal sep=0.2cm,
        },
        width=2.6in,
        height=6.3in,
        grid=major,
        xlabel near ticks,
        every axis plot/.append style={thick},
        ]

        \nextgroupplot[
        title={},
        ylabel = {Anymatrix matrix IDs},
        xmode = log,
        yticklabels from table={./data/gaussian_IMMA_test.dat}{matrixID},
        ytick=data,
        yticklabel style={
          rotate=0
        },
        ticklabel style = {font=\footnotesize},
        mark options={yscale=1.5, xscale=1.5},
        ymin = 0,
        ymax = 50,
        ]

        \addplot[color=red, mark=triangle, only marks] table [y expr=\coordindex, x=88] {./data/gaussian_IMMA_test.dat};
        \addplot[color=Fuchsia, mark=x, only marks] table [y expr=\coordindex, x=18] {./data/gaussian_IMMA_test.dat};
        \addplot[color=magenta, mark=asterisk, only marks] table [y expr=\coordindex, x=81] {./data/gaussian_IMMA_test.dat};
        \addplot[color=OliveGreen, mark=square, only marks] table [y expr=\coordindex, x=11] {./data/gaussian_IMMA_test.dat};
        \addplot[dashed, black, thick] coordinates { (16,0) (16,55)};

        \nextgroupplot[
        width=1.8in,
        height=6.3in,
        ymin = 0,
        ymax = 50,
        xmin = 0,
        xmax = 15,
        ymajorticks=false,
        mark options={yscale=1.5, xscale=1.5},
        ]

        \addplot[xbar, color=black, mark=pentagon, only marks] table [y expr=\coordindex, x=splitsA] {./data/gaussian_IMMA_test.dat};
        \addplot[xbar, color=black, mark=+, only marks] table [y expr=\coordindex, x=splitsB] {./data/gaussian_IMMA_test.dat};
        \addplot[dotted, black, thick] coordinates {(8,0) (8,55)};

      \end{groupplot}
    \end{tikzpicture}\\[5pt]
    \begin{tikzpicture}[trim axis left, trim axis right]
      \begin{axis}[
        title = {},
        legend columns=5,
        scale only axis,
        width=1mm,
        height=1mm,
        hide axis,
        /tikz/every even column/.append style={column sep=0.4cm},
        legend style={at={(0,0)},anchor=center,draw=none,
          legend cell align={left}, cells={line width=0.75pt}},
        legend image code/.code={
          \draw[draw=none] (-0.15cm,0cm) -- (0.15cm,0cm);
          \draw[#1] plot coordinates {(0cm,0cm)};
        },
        legend image post style={sharp plot},
        legend cell align={left},
        ]
        \addplot [color=red, mark=triangle, only marks] (0,0);
        \addplot [color=Fuchsia, mark=x, only marks] (0,0);
        \addplot [color=magenta, mark=asterisk, only marks] (0,0);
        \addplot [color=OliveGreen, mark=square, only marks] (0,0);
        \addplot [dashed, color=Black,legend image code/.code={
             \draw[dashed] plot coordinates {(-.15cm,0cm) (.15cm,0cm)};
        }](0,0);
        \legend{8:8 slices, 1:8 slices, 8:1 slices, 1:1 slices, HPL threshold (16)};
      \end{axis}
    \end{tikzpicture}
  \end{center}
\caption{Error~\eqref{eq:hpl-measure} in solving $Ax=b$ with block LU factorization and integer-based Ozaki scheme. The right panel of the figure shows the minimum number of slices needed to split two $L_{21}$ and $U_{12}$ with no loss of information across all steps of the block LU factorization. The pentagonal and plus markers represent the minimum number of slices needed to represent exactly $L_{21}$ and $U_{12}$, respectively; the number of slices is not reported if greater than 15. The dotted line marks 8 slices.}
  \label{fig:gaussian}
\end{figure}


==> figures/gaussian_IMMA_test_exhaustive_splits.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      view={0}{90},
      colorbar,
      colorbar style={
        ytick={-2,3,8,13},
        yticklabels={$10^{-2}$,$10^3$,$10^{8}$,$10^{13}$},
        ylabel={Quantity in~\eqref{eq:hpl-measure}},
        width=0.2cm,
      },
      xlabel={$s_{A}$},
      ylabel={$s_{B}$},
      colormap/viridis,
      point meta=log10(\thisrow{rel_error}),
      point meta min=-2,
      point meta max=13,
      xtick distance=1,
      ytick distance=1,
      height=15cm,
      axis equal image,
      xmin=0.5, xmax=8.5,
      ymin=0.5, ymax=8.5,
      tick style={draw=none},
      axis line style={draw=none},
      clip=false
      ]

      \addplot[
      matrix plot,
      mesh/cols=8,
      ]
      table[
      x=splitA,
      y=splitB,
      meta=rel_error
      ]{./data/gaussian_IMMA_test_exhaustive_splits.dat};

      \draw[BurntOrange!40, ultra thick, densely dotted] (6.5,6.5) rectangle (8.5,8.5);
    \end{axis}
  \end{tikzpicture}

  \caption{Error~\eqref{eq:hpl-measure} in solving $Ax=b$ with block LU factorization, where $A$ is the Anymatrix matrix \texttt{core/blockhouse} with $n=500$.
    At each step of the factorization, the algorithm multiplies the matrices
    $L_{21}$ and $U_{12}$ using the integer-based Ozaki scheme with $1$ to $8$
    slices.
    The error is below the HPL threshold (16) for configurations within the
    dotted square (seven to eight slices for both matrices).}
  \label{fig:gaussian-one-mat}

\end{figure}




==> figures/gpu_Hermitian_eigensolver_orth.tex <==
\pgfplotscreateplotcyclelist{dsyevd_error}{
    reference style\\
    cuimma s 3 style\\
    cuimma s 7 style\\
    cuimma s 8 style\\
}

\begin{figure}[t]
  \begin{center}
    \begin{tikzpicture}[trim axis group left, trim axis group right]
      \begin{groupplot}[
        group style={
          group size=1 by 1,
          horizontal sep=1.5cm,
          vertical sep = 2cm
        },
        grid=major,
        ylabel near ticks,
        every axis plot/.append style={thick},
        ymax=5e-5,
        ymin=2e-18,
        ymode=log,
        xmax=11000,
        xmin=-1000,
        cycle list name=dsyevd_error
        ]

        \nextgroupplot[
        ylabel={Forward error},
        title={GH200},
        xlabel = {$m=k=n$}
        ]
        \addplot table [x=N, y=|I-U^H_U|] {./data/GPU_raw_data/GH200/dsyevd_imma/dsyevd_ref_poev_cluster1_1e10.txt};
        \addplot table [x=N, y=|I-U^H_U|] {./data/GPU_raw_data/GH200/dsyevd_imma/dsyevd_poev_cluster1_1e10_cuimma_s3_gh200.txt};
        \addplot table [x=N, y=|I-U^H_U|] {./data/GPU_raw_data/GH200/dsyevd_imma/dsyevd_poev_cluster1_1e10_cuimma_s7_gh200.txt};
        \addplot table [x=N, y=|I-U^H_U|] {./data/GPU_raw_data/GH200/dsyevd_imma/dsyevd_poev_cluster1_1e10_cuimma_s8_gh200.txt};
      \end{groupplot}
    \end{tikzpicture}

    \begin{tikzpicture}[trim axis left, trim axis right]
      \begin{axis}[
        title = {},
        legend columns=4,
        scale only axis,
        width=1mm,
        height=1mm,
        hide axis,
        /tikz/every even column/.append style={column sep=0.4cm},
        legend style={at={(0,0)},anchor=center,draw=none,
          legend cell align={left},cells={line width=0.75pt}},
        legend image post style={sharp plot},
        legend cell align={left},
        cycle list name=dsyevd_error
        ]
        \addplot  (0,0);
        \addplot  (0,0);
        \addplot  (0,0);
        \addplot  (0,0);
        \legend{\cublas{},
                \cuimma{} $s=3$, \cuimma{} $s=7$, \cuimma{} $s=8$};
      \end{axis}
    \end{tikzpicture}
  \end{center}
  \caption{Orthogonality~\eqref{eq:orth-eigvecs} of the eigenvectors computed by
the MAGMA symmetric eigensolver.}
  \label{fig:dsyevd_error}
\end{figure}


==> figures/gpu_badly_scaled_DGEMM_accu.tex <==
\pgfplotscreateplotcyclelist{badly_scaled_dgemm_cyclist}{
    reference style\\
    cuimma s 8 style\\
    cuimma s 12 style\\
    cuimma s 16 style\\
    cuimma s 18 style\\
}

\begin{figure}[t]
  \begin{center}
    \begin{tikzpicture}[trim axis group left, trim axis group right]
      \begin{groupplot}[
        group style={
          group size=2 by 3,
          horizontal sep=1.5cm,
          vertical sep = 2cm
        },
        grid=major,
        ymode = log,
        ymax = 5e1,
        ymin=2e-18,
        ylabel near ticks,
        xmin=-2000,
        xmax=22000,
        every axis plot/.append style={thick},
        cycle list name=badly_scaled_dgemm_cyclist
        ]

        \nextgroupplot[
        ylabel={Maximum error},
        title={$\kappa_{D} = 10^{10}$},
        xlabel = {$m=k=n$}
        ]
        \addplot table [x=M, y=cuBLAS_error] {./data/GPU_raw_data/B200/dgemm_imma_badly_scaled/dgemm_sq_badly_scaled_Dcond_1e10_cuimma_s8_b200.txt};
        \addplot table [x=M, y=MAGMA_error] {./data/GPU_raw_data/B200/dgemm_imma_badly_scaled/dgemm_sq_badly_scaled_Dcond_1e10_cuimma_s8_b200.txt};
        \addplot table [x=M, y=MAGMA_error] {./data/GPU_raw_data/B200/dgemm_imma_badly_scaled/dgemm_sq_badly_scaled_Dcond_1e10_cuimma_s12_b200.txt};
        \addplot table [x=M, y=MAGMA_error] {./data/GPU_raw_data/B200/dgemm_imma_badly_scaled/dgemm_sq_badly_scaled_Dcond_1e10_cuimma_s16_b200.txt};
        \addplot table [x=M, y=MAGMA_error] {./data/GPU_raw_data/B200/dgemm_imma_badly_scaled/dgemm_sq_badly_scaled_Dcond_1e10_cuimma_s18_b200.txt};

        \nextgroupplot[
        title={$\kappa_{D} = 10^{20}$},
        xlabel = {$m=k=n$}
        ]
        \addplot table [x=M, y=cuBLAS_error] {./data/GPU_raw_data/B200/dgemm_imma_badly_scaled/dgemm_sq_badly_scaled_Dcond_1e20_cuimma_s8_b200.txt};
        \addplot table [x=M, y=MAGMA_error] {./data/GPU_raw_data/B200/dgemm_imma_badly_scaled/dgemm_sq_badly_scaled_Dcond_1e20_cuimma_s8_b200.txt};
        \addplot table [x=M, y=MAGMA_error] {./data/GPU_raw_data/B200/dgemm_imma_badly_scaled/dgemm_sq_badly_scaled_Dcond_1e20_cuimma_s12_b200.txt};
        \addplot table [x=M, y=MAGMA_error] {./data/GPU_raw_data/B200/dgemm_imma_badly_scaled/dgemm_sq_badly_scaled_Dcond_1e20_cuimma_s16_b200.txt};
        \addplot table [x=M, y=MAGMA_error] {./data/GPU_raw_data/B200/dgemm_imma_badly_scaled/dgemm_sq_badly_scaled_Dcond_1e20_cuimma_s18_b200.txt};

        \nextgroupplot[
        ylabel={Maximum error},
        title={$\kappa_{D} = 10^{30}$},
        xlabel = {$m=k=n$}
        ]
        \addplot table [x=M, y=cuBLAS_error] {./data/GPU_raw_data/B200/dgemm_imma_badly_scaled/dgemm_sq_badly_scaled_Dcond_1e30_cuimma_s8_b200.txt};
        \addplot table [x=M, y=MAGMA_error] {./data/GPU_raw_data/B200/dgemm_imma_badly_scaled/dgemm_sq_badly_scaled_Dcond_1e30_cuimma_s8_b200.txt};
        \addplot table [x=M, y=MAGMA_error] {./data/GPU_raw_data/B200/dgemm_imma_badly_scaled/dgemm_sq_badly_scaled_Dcond_1e30_cuimma_s12_b200.txt};
        \addplot table [x=M, y=MAGMA_error] {./data/GPU_raw_data/B200/dgemm_imma_badly_scaled/dgemm_sq_badly_scaled_Dcond_1e30_cuimma_s16_b200.txt};
        \addplot table [x=M, y=MAGMA_error] {./data/GPU_raw_data/B200/dgemm_imma_badly_scaled/dgemm_sq_badly_scaled_Dcond_1e30_cuimma_s18_b200.txt};

        \nextgroupplot[
        title={$\kappa_{D} = 10^{40}$},
        xlabel = {$m=k=n$}
        ]
        \addplot table [x=M, y=cuBLAS_error] {./data/GPU_raw_data/B200/dgemm_imma_badly_scaled/dgemm_sq_badly_scaled_Dcond_1e40_cuimma_s8_b200.txt};
        \addplot table [x=M, y=MAGMA_error] {./data/GPU_raw_data/B200/dgemm_imma_badly_scaled/dgemm_sq_badly_scaled_Dcond_1e40_cuimma_s8_b200.txt};
        \addplot table [x=M, y=MAGMA_error] {./data/GPU_raw_data/B200/dgemm_imma_badly_scaled/dgemm_sq_badly_scaled_Dcond_1e40_cuimma_s12_b200.txt};
        \addplot table [x=M, y=MAGMA_error] {./data/GPU_raw_data/B200/dgemm_imma_badly_scaled/dgemm_sq_badly_scaled_Dcond_1e40_cuimma_s16_b200.txt};
        \addplot table [x=M, y=MAGMA_error] {./data/GPU_raw_data/B200/dgemm_imma_badly_scaled/dgemm_sq_badly_scaled_Dcond_1e40_cuimma_s18_b200.txt};
      \end{groupplot}
    \end{tikzpicture}

    \begin{tikzpicture}[trim axis left, trim axis right]
      \begin{axis}[
        title = {},
        legend columns=3,
        scale only axis,
        width=1mm,
        height=1mm,
        hide axis,
        /tikz/every even column/.append style={column sep=0.4cm},
        legend style={at={(0,0)},anchor=center,draw=none,
          legend cell align={left},cells={line width=0.75pt}},
        legend image post style={sharp plot},
        legend cell align={left},
        cycle list name=badly_scaled_dgemm_cyclist
        ]
        \addplot (0,0);
        \addplot (0,0);
        \addplot (0,0);
        \addlegendimage{empty legend}
        \addplot (0,0);
        \addplot (0,0);
        \legend{\cublas{}, \cuimma{} $s=8$, \cuimma{} $s=12$, \phantom{ }, \cuimma{} $s=16$, \cuimma{} $s=18$};
      \end{axis}
    \end{tikzpicture}
  \end{center}
\caption{Error~\eqref{eq:fwd-err-def-mat} of \cublas{} and \cuimma{} on B200 GPU for badly scaled matrices.}
\label{fig:dgemm_cuimma_error_scaled}
\end{figure}


==> figures/gpu_random_square_mat_DGEMM_accu.tex <==
\begin{figure}[t]
  \begin{center}
    \begin{tikzpicture}[trim axis group left, trim axis group right]
      \begin{groupplot}[
        group style={
          group size=2 by 1,
          horizontal sep=1.5cm,
          vertical sep = 2cm
        },
        grid=major,
        ylabel near ticks,
        every axis plot/.append style={thick},
        ymax=5e-5,
        ymin=2e-22,
        xmin=-2000,
        xmax=22000,
        ymode=log,
        cycle list name=dgemm_perf_sq
        ]

        \nextgroupplot[
        ylabel={Forward error},
        title={GH200},
        xlabel = {$m=k=n$}
        ]
        \addplot table [x=m, y=cu-err] {./data/GPU_raw_data/GH200/dgemm_imma/dgemm_sq_ozimmu_summary_gh200.txt};
        \addplot table [x=m, y=oz03-err] {./data/GPU_raw_data/GH200/dgemm_imma/dgemm_sq_cuimma_summary_gh200.txt};
        \addplot table [x=m, y=oz06-err] {./data/GPU_raw_data/GH200/dgemm_imma/dgemm_sq_cuimma_summary_gh200.txt};
        \addplot table [x=m, y=oz07-err] {./data/GPU_raw_data/GH200/dgemm_imma/dgemm_sq_cuimma_summary_gh200.txt};

        \nextgroupplot[
        title={B200},
        xlabel = {$m=k=n$}
        ]
        \addplot table [x=M, y=cuBLAS_error] {./data/GPU_raw_data/B200/dgemm_imma/dgemm_sq_cuimma_s3.txt};
        \addplot table [x=M, y=MAGMA_error] {./data/GPU_raw_data/B200/dgemm_imma/dgemm_sq_cuimma_s3.txt};
        \addplot table [x=M, y=MAGMA_error] {./data/GPU_raw_data/B200/dgemm_imma/dgemm_sq_cuimma_s6.txt};
        \addplot table [x=M, y=MAGMA_error] {./data/GPU_raw_data/B200/dgemm_imma/dgemm_sq_cuimma_s7.txt};
      \end{groupplot}
    \end{tikzpicture}

    \begin{tikzpicture}[trim axis left, trim axis right]
      \begin{axis}[
        title = {},
        legend columns=4,
        scale only axis,
        width=1mm,
        height=1mm,
        hide axis,
        /tikz/every even column/.append style={column sep=0.4cm},
        legend style={at={(0,0)},anchor=center,draw=none,
          legend cell align={left},cells={line width=0.75pt}},
        legend image post style={sharp plot},
        legend cell align={left},
        cycle list name=dgemm_perf_sq
        ]
        \addplot  (0,0);
        \addplot  (0,0);
        \addplot  (0,0);
        \addplot  (0,0);
        \legend{\cublas{},
                \cuimma{} $s=3$, \cuimma{} $s=6$, \cuimma{} $s=7$};
      \end{axis}
    \end{tikzpicture}
  \end{center}
  \caption{Error~\eqref{eq:err_higham} of \cublas{} and \cuimma{} for random square matrices.}
  \label{fig:dgemm_error_sq}
\end{figure}


==> figures/gpu_random_square_mat_DGEMM_perf.tex <==
\pgfplotscreateplotcyclelist{dgemm_perf_sq}{
    reference style\\
    cuimma s 3 style\\
    cuimma s 6 style\\
    cuimma s 7 style\\
}

\begin{figure}[t]
  \begin{center}
    \begin{tikzpicture}[trim axis group left, trim axis group right]
      \begin{groupplot}[
        group style={
          group size=2 by 1,
          horizontal sep=1.5cm,
          vertical sep = 2cm
        },
        grid=major,
        ylabel near ticks,
        every axis plot/.append style={thick},
        ymax=450000,
        ymin=-50000,
        xmax=22000,
        xmin=-2000,
        cycle list name=dgemm_perf_sq
        ]

        \nextgroupplot[
        ylabel={Gflop/s},
        title={GH200},
        xlabel = {$m=k=n$}
        ]
        \addplot table [x=m, y=cublas] {./data/GPU_raw_data/GH200/dgemm_imma/dgemm_sq_ozimmu_summary_gh200.txt};
        \addplot table [x=m, y=oz03-perf] {./data/GPU_raw_data/GH200/dgemm_imma/dgemm_sq_cuimma_summary_gh200.txt};
        \addplot table [x=m, y=oz06-perf] {./data/GPU_raw_data/GH200/dgemm_imma/dgemm_sq_cuimma_summary_gh200.txt};
        \addplot table [x=m, y=oz07-perf] {./data/GPU_raw_data/GH200/dgemm_imma/dgemm_sq_cuimma_summary_gh200.txt};

        \nextgroupplot[
        title={B200},
        xlabel = {$m=k=n$}
        ]
        \addplot table [x=M, y=cuBLAS_gflops] {./data/GPU_raw_data/B200/dgemm_imma/dgemm_sq_cuimma_s3.txt};

        \addplot table [x=M, y=MAGMA_gflops] {./data/GPU_raw_data/B200/dgemm_imma/dgemm_sq_cuimma_s3.txt};
        \addplot table [x=M, y=MAGMA_gflops] {./data/GPU_raw_data/B200/dgemm_imma/dgemm_sq_cuimma_s6.txt};
        \addplot table [x=M, y=MAGMA_gflops] {./data/GPU_raw_data/B200/dgemm_imma/dgemm_sq_cuimma_s7.txt};

      \end{groupplot}
    \end{tikzpicture}

    \begin{tikzpicture}[trim axis left, trim axis right]
      \begin{axis}[
        title = {},
        legend columns=4,
        scale only axis,
        width=1mm,
        height=1mm,
        hide axis,
        /tikz/every even column/.append style={column sep=0.4cm},
        legend style={at={(0,0)},anchor=center,draw=none,
          legend cell align={left},cells={line width=0.75pt}},
        legend image post style={sharp plot},
        legend cell align={left},
        cycle list name=dgemm_perf_sq
        ]
        \addplot  (0,0);
        \addplot  (0,0);
        \addplot  (0,0);
        \addplot  (0,0);
        \legend{\cublas{},
                \cuimma{} $s=3$, \cuimma{} $s=6$, \cuimma{} $s=7$};
      \end{axis}
    \end{tikzpicture}
  \end{center}
  \caption{Performance of \cublas{} and \cuimma{} for random square matrices.}
  \label{fig:dgemm_perf_sq}
\end{figure}


==> figures/ozaki_small_example.tex <==
\newcommand{\addz}[1]{\textcolor{Gray}{#1}}
\newcommand{\myrefh}{\rlap{$\phantom{A^{T}}$}}

\begin{figure}[t]
  \centering
  \scalebox{0.89}{%
  \begin{tikzpicture}
    [node distance=.2cm,
      every node/.style={inner sep=1pt},
      font=\footnotesize,
      every matrix/.style={inner sep=0pt, outer sep=0pt,
        left delimiter={[}, right delimiter={]},
        row sep=1pt},
      label distance=3pt]
    \matrix (AT) [matrix of math nodes,
             label=below:$A^{T}$]
      {
        \phantom{-}2^{0} \cdot 1.1001000\vphantom{\underline{0}}\\
        \phantom{-}2^{3} \cdot 1.0000000\vphantom{\underline{0}}\\
        -2^{1} \cdot 1.1101100\vphantom{\underline{0}}\\
      };
    \node [right=of AT] (tostepA1) {\myrefh$\Rightarrow 2^{4} \cdot $};
    \matrix (stepA1) [right=of tostepA1, matrix of math nodes,
             label=below:Block fixed-point]
      {
      \phantom{-}\addz{\stkout{0}.}\underline{\addz{000}}\;\underline{110}\;\underline{010}\;\underline{00\addz{0}}\vphantom{2^0}\\
      \phantom{-}\addz{\stkout{0}.}\underline{100}\;\underline{000}\;\underline{00\addz{0}}\;\underline{\addz{000}}\vphantom{2^0}\\
      -\addz{\stkout{0}.}\underline{\addz{00}1}\;\underline{110}\;\underline{110}\;\underline{0\addz{00}}\vphantom{2^0}\\
      };
    \node [right=of stepA1] (tostepA2) {\myrefh$\Rightarrow 2^{1} \cdot$};
    \matrix (stepA21) [right=of tostepA2, matrix of math nodes,
             label=below:$A^{T}_{(1)}$]
      {
      \phantom{-}000\vphantom{\underline{2}^0}\\
      \phantom{-}100\vphantom{\underline{2}^0}\\
      -001\vphantom{\underline{2}^0}\\
      };
    \node [right=of stepA21] (int21) {\myrefh$+ 2^{-2} \cdot$};
    \matrix (stepA22) [right=of int21, matrix of math nodes,
             label=below:$A^{T}_{(2)}$]
      {
      \phantom{-}110\vphantom{\underline{2}^0}\\
      \phantom{-}000\vphantom{\underline{2}^0}\\
      -110\vphantom{\underline{2}^0}\\
      };
    \node [right=of stepA22] (int22) {\myrefh$+ 2^{-5} \cdot$};
    \matrix (stepA23) [right=of int22, matrix of math nodes,
             label=below:$A^{T}_{(3)}$]
      {
      \hphantom{-}010\vphantom{\underline{2}^0}\\
      \hphantom{-}000\vphantom{\underline{2}^0}\\
      -110\vphantom{\underline{2}^0}\\
      };
    \node [right=of stepA23] (int23) {\myrefh$+ 2^{-8} \cdot$};
    \matrix (stepA24) [right=of int23, matrix of math nodes,
             label=below:$A^{T}_{(4)}$]
      {
      \phantom{-}000\vphantom{\underline{2}^0}\\
      \phantom{-}000\vphantom{\underline{2}^0}\\
      \phantom{-}000\vphantom{\underline{2}^0}\\
      };
    \matrix (BT) [matrix of math nodes,
             below=1cm of AT,
             label=below:$B$]
      {
        \phantom{-}2^{0} \cdot 1.0110001\vphantom{\underline{0}}\\
        -2^{2} \cdot 1.1110100\vphantom{\underline{0}}\\
        \phantom{-}2^{1} \cdot 1.1101000\vphantom{\underline{0}}\\
      };
    \node [right=of BT] (tostepB1) {\myrefh$\Rightarrow 2^{3} \cdot $};
    \matrix (stepB1) [right=of tostepB1, matrix of math nodes,
             label=below:Block fixed-point]
      {
      \phantom{-}\addz{\stkout{0}.}\underline{\addz{00}1}\;\underline{011}\;\underline{000}\;\underline{1\addz{00}}\vphantom{2^0}\\
      -\addz{\stkout{0}.}\underline{111}\;\underline{101}\;\underline{00\addz{0}}\;\underline{\addz{000}}\vphantom{2^0}\\
      \phantom{-}\addz{\stkout{0}.}\underline{\addz{0}11}\;\underline{101}\;\underline{000}\;\underline{\addz{000}}\vphantom{2^0}\\
      };
    \node [right=of stepB1] (tostepB2) {\myrefh$\Rightarrow 2^{0} \cdot$};
    \matrix (stepB21) [right=of tostepB2, matrix of math nodes,
             label=below:$B^{(1)}$]
      {
      \phantom{-}001\vphantom{\underline{2}^0}\\
      -111\vphantom{\underline{2}^0}\\
      \phantom{-}011\vphantom{\underline{2}^0}\\
      };
    \node [right=of stepB21] (int21) {\myrefh$+ 2^{-3} \cdot$};
    \matrix (stepB22) [right=of int21, matrix of math nodes,
             label=below:$B^{(2)}$]
      {
      \phantom{-}011\vphantom{\underline{2}^0}\\
      -101\vphantom{\underline{2}^0}\\
      \phantom{-}101\vphantom{\underline{2}^0}\\
      };
    \node [right=of stepB22] (int22) {\myrefh$+ 2^{-6} \cdot$};
    \matrix (stepB23) [right=of int22, matrix of math nodes,
             label=below:$B^{(3)}$]
      {
      \phantom{-}000\vphantom{\underline{2}^0}\\
      \phantom{-}000\vphantom{\underline{2}^0}\\
      \phantom{-}000\vphantom{\underline{2}^0}\\
      };
    \node [right=of stepB23] (int23) {\myrefh$+ 2^{-9} \cdot$};
    \matrix (stepB24) [right=of int23, matrix of math nodes,
             label=below:$B^{(4)}$]
      {
      \phantom{-}100\vphantom{\underline{2}^0}\\
      \phantom{-}000\vphantom{\underline{2}^0}\\
      \phantom{-}000\vphantom{\underline{2}^0}\\
      };
    \end{tikzpicture}}
  \caption{Bit splitting to obtain the slices for the two matrices in~\eqref{eq:ex-mats}.
On the left, the matrix entries are represented using a radix-2 scientific notation with $p=8$.
The second step uses a block fixed-point representation with a common scale and 12 significant bits.
The bits that are prepended or appended, compared with the previous step, are greyed out, and the leading bit (stricken out) is always zero.
The final step contains the slicing of each matrix into matrices with elements in $\intf[3]$.
}
\label{fig:ex-splitting}

\end{figure}


==> figures/partial_product_alignment.tex <==
\newlength{\myhsep}
\setlength{\myhsep}{11pt}
\newcommand{\mysep}[3][solid]{%
    \draw[#1] ($(#2)!0.5!(#3)+(-1,0)$) -- ($(#2)!0.5!(#3)+(8,0)$);}

\begin{figure}[t]
  \centering
  \begin{tikzpicture}[node distance=.1cm,
      every node/.style={minimum width=1.5cm,inner sep=1pt}]
    \node (P11) {$A_{(1)}B^{(1)}$};
    \node[right=\myhsep of P11] {$2^{1\hphantom{0-}} \cdot\hphantom{--} \llap{$-$}00011111$}; %

    \node[below=of P11] (P12) {$A_{(1)}B^{(2)}$};
    \node[below=of P12] (P21) {$A_{(2)}B^{(1)}$};
    \node[right=\myhsep of P12] {$2^{-2\hphantom{0}} \cdot\hphantom{--} \hphantom{000}\llap{$-$}00011001$}; %
    \node[right=\myhsep of P21] {$2^{-2\hphantom{0}} \cdot\hphantom{--} \hphantom{000}\llap{$-$}00001100$}; %

    \node[below=of P21] (P13) {$A_{(1)}B^{(3)}$};
    \node[below=of P13] (P22) {$A_{(2)}B^{(2)}$};
    \node[below=of P22] (P31) {$A_{(3)}B^{(1)}$};
    \node[right=\myhsep of P13] {$2^{-5\hphantom{0}} \cdot\hphantom{--} \hphantom{000000}00000000$}; %
    \node[right=\myhsep of P22] {$2^{-5\hphantom{0}} \cdot\hphantom{--} \hphantom{000000}\llap{$-$}00001100$}; %
    \node[right=\myhsep of P31] {$2^{-5\hphantom{0}} \cdot\hphantom{--} \hphantom{000000}\llap{$-$}00010000$}; %

    \node[below=of P31] (P14) {$A_{(1)}B^{(4)}$};
    \node[below=of P14] (P23) {$A_{(2)}B^{(3)}$};
    \node[below=of P23] (P32) {$A_{(3)}B^{(2)}$};
    \node[below=of P32] (P41) {$A_{(4)}B^{(1)}$};
    \node[right=\myhsep of P14] {$2^{-8\hphantom{0}} \cdot\hphantom{--} \hphantom{000000000}00000000$}; %
    \node[right=\myhsep of P23] {$2^{-8\hphantom{0}} \cdot\hphantom{--} \hphantom{000000000}00000000$}; %
    \node[right=\myhsep of P32] {$2^{-8\hphantom{0}} \cdot\hphantom{--} \hphantom{000000000}\llap{$-$}00011000$}; %
    \node[right=\myhsep of P41] {$2^{-8\hphantom{0}} \cdot\hphantom{--} \hphantom{000000000}00000000$}; %

    \node[below=of P41] (P24) {$A_{(2)}B^{(4)}$};
    \node[below=of P24] (P33) {$A_{(3)}B^{(3)}$};
    \node[below=of P33] (P42) {$A_{(4)}B^{(2)}$};
    \node[right=\myhsep of P24] {$2^{-11} \cdot\hphantom{--} \hphantom{000000000000}00011000$}; %
    \node[right=\myhsep of P33] {$2^{-11} \cdot\hphantom{--} \hphantom{000000000000}00000000$}; %

    \node[right=\myhsep of P42] {$2^{-11} \cdot\hphantom{--} \hphantom{000000000000}00000000$}; %

    \node[below=of P42] (P34) {$A_{(3)}B^{(4)}$};
    \node[below=of P34] (P43) {$A_{(4)}B^{(3)}$};
    \node[right=\myhsep of P34] {$2^{-14} \cdot\hphantom{--} \hphantom{000000000000000}00001000$}; %
    \node[right=\myhsep of P43] {$2^{-14} \cdot\hphantom{--} \hphantom{000000000000000}00000000$}; %

    \node[below=of P43] (P44) {$A_{(4)}B^{(4)}$};
    \node[right=\myhsep of P44] {$2^{-17} \cdot\hphantom{--} \hphantom{000000000000000000}00000000$}; %

    \node[below=of P44] (result) {$AB_{\vphantom{(4)}}^{\vphantom{(4)}}$};
    \node[right=\myhsep of result] {$2^{-17} \cdot\hphantom{--} \llap{$-$}00100100000110100111000000$};

    \mysep[dashed]{P11}{P12}
    \mysep[dashed]{P21}{P13}
    \mysep[dashed]{P31}{P14}
    \mysep[solid]{P41}{P24}
    \mysep[dashed]{P42}{P34}
    \mysep[dashed]{P43}{P44}
    \mysep[ultra thick]{P44}{result}

  \end{tikzpicture}
\caption{Alignment of bits in the 16 products of the form $A_{(\ell)}B^{(h)}$ for the slices in~\cref{fig:ex-splitting}.
The dashed lines separate blocks of partial products with the same scale factor, which lie along the same diagonal in \cref{fig:products}.
The products below the thin, solid line correspond to the greyed-out boxes with a dashed border in~\cref{fig:products}.
The value below the thick solid line is the full-precision fixed-point representation of the result including all products.
In this case, this is the exact result, because all the bits in $A$ and $B$ were allocated to a slice, and all slices were used in the computation.}
\label{fig:bit-alignment}
\end{figure}


==> figures/simple_example.tex <==
\pgfplotsset{
    surfstyle/.style={
        view={0}{90},
        enlargelimits=false,
        axis on top,
        colormap/viridis,
        point meta=explicit,
        point meta min=-20,
        point meta max=0,
        xlabel={$\varphi$},
    }
}
\begin{figure}
  \centering
  \begin{tikzpicture}[trim axis group left, trim axis group right]
      \begin{groupplot}[
        group style={
          group size=2 by 1,
          horizontal sep=1.5cm,
          vertical sep = 2cm
        },
        ylabel near ticks,
        every axis plot/.append style={thick},
        ]
        \nextgroupplot[
        title={Algorithm of~\cite{ooy24}.},
        ylabel={$s$},
        surfstyle, colorbar style={
          ymode=log,
          point meta min=1e-16,
          point meta max=1e0,
          width=0.2cm,
          at={(1.1,1)}
        }]
        \addplot3[draw=none,surf,shader=interp, mesh/rows=30]
            table [meta=magnitude] {./data/fwd_err_gemmi_ooy.dat};

      \nextgroupplot[
        title={Algorithm of~\cite{uoi25}.},
        surfstyle, colorbar, colorbar style={
          ymode=log,
          point meta min=1e-16,
          point meta max=1e0,
          width=0.2cm,
          at={(1.1,1)}}
        ]
      \addplot3[draw=none,surf,shader=interp, mesh/rows=30]
          table [meta=magnitude] {./data/fwd_err_gemmi_uoi.dat};

      \end{groupplot}
  \end{tikzpicture}
\caption{Error~\eqref{eq:fwd-err-def} for the vectors in~\eqref{eq:simple-dot-product} with $\varphi$ between 0 and 100.}
\label{fig:dot-product-2}
\end{figure}


==> figures/test_matmul_accuracy.tex <==
\begin{figure}[ht!]
  \begin{center}
    \begin{tikzpicture}
      \begin{groupplot}[
        group style={
          group size=2 by 3,
          horizontal sep=1.5cm,
          vertical sep = 2cm
        },
        width=2.5in,
        grid=major,
        ymode = log,
        xmode = log,
        ylabel near ticks,
        every axis plot/.append style={thick},
        ]

        \nextgroupplot[
        ylabel={Max forw. error},
        title={$\phi = 0.1$},
        xlabel = {$n$},
        ]

        \addplot[color=black, dashed] table [x=n, y=split2] {../experiments/data/test_matmul_accuracy_phi0.1.dat};

        \addplot[color=blue] table [x=n, y=split4] {../experiments/data/test_matmul_accuracy_phi0.1.dat};

        \addplot[color=Orange, mark=x] table [x=n, y=split6] {../experiments/data/test_matmul_accuracy_phi0.1.dat};

        \addplot[color=Magenta, mark=o] table [x=n, y=split8] {../experiments/data/test_matmul_accuracy_phi0.1.dat};

        \addplot[color=ForestGreen, mark=triangle] table [x=n, y=split10] {../experiments/data/test_matmul_accuracy_phi0.1.dat};

        \addplot[color=Fuchsia, mark=square] table [x=n, y=standard-binary64] {../experiments/data/test_matmul_accuracy_phi0.1.dat};

        \nextgroupplot[
        title={$\phi = 1$},
        xlabel = {$n$}
        ]

        \addplot[color=black, dashed] table [x=n, y=split2] {../experiments/data/test_matmul_accuracy_phi1.dat};

        \addplot[color=blue] table [x=n, y=split4] {../experiments/data/test_matmul_accuracy_phi1.dat};

        \addplot[color=Orange, mark=x] table [x=n, y=split6] {../experiments/data/test_matmul_accuracy_phi1.dat};

        \addplot[color=Magenta, mark=o] table [x=n, y=split8] {../experiments/data/test_matmul_accuracy_phi1.dat};

        \addplot[color=ForestGreen, mark=triangle] table [x=n, y=split10] {../experiments/data/test_matmul_accuracy_phi1.dat};

        \addplot[color=Fuchsia, mark=square] table [x=n, y=standard-binary64] {../experiments/data/test_matmul_accuracy_phi1.dat};

        \nextgroupplot[
        ylabel={Max forw. error},
        title={$\phi = 2$},
        xlabel = {$n$}
        ]

        \addplot[color=black, dashed] table [x=n, y=split2] {../experiments/data/test_matmul_accuracy_phi2.dat};

        \addplot[color=blue] table [x=n, y=split4] {../experiments/data/test_matmul_accuracy_phi2.dat};

        \addplot[color=Orange, mark=x] table [x=n, y=split6] {../experiments/data/test_matmul_accuracy_phi2.dat};

        \addplot[color=Magenta, mark=o] table [x=n, y=split8] {../experiments/data/test_matmul_accuracy_phi2.dat};

        \addplot[color=ForestGreen, mark=triangle] table [x=n, y=split10] {../experiments/data/test_matmul_accuracy_phi2.dat};

        \addplot[color=Fuchsia, mark=square] table [x=n, y=standard-binary64] {../experiments/data/test_matmul_accuracy_phi2.dat};

        \nextgroupplot[
        title={$\phi = 4$},
        xlabel = {$n$}
        ]

        \addplot[color=black, dashed] table [x=n, y=split2] {../experiments/data/test_matmul_accuracy_phi4.dat};

        \addplot[color=blue] table [x=n, y=split4] {../experiments/data/test_matmul_accuracy_phi4.dat};

        \addplot[color=Orange, mark=x] table [x=n, y=split6] {../experiments/data/test_matmul_accuracy_phi4.dat};

        \addplot[color=Magenta, mark=o] table [x=n, y=split8] {../experiments/data/test_matmul_accuracy_phi4.dat};

        \addplot[color=ForestGreen, mark=triangle] table [x=n, y=split10] {../experiments/data/test_matmul_accuracy_phi4.dat};

        \addplot[color=Fuchsia, mark=square] table [x=n, y=standard-binary64] {../experiments/data/test_matmul_accuracy_phi4.dat};

        \nextgroupplot[
        ylabel={Max forw. error},
        title={$\phi = 8$},
        xlabel = {$n$}
        ]

        \addplot[color=black, dashed] table [x=n, y=split2] {../experiments/data/test_matmul_accuracy_phi8.dat};

        \addplot[color=blue] table [x=n, y=split4] {../experiments/data/test_matmul_accuracy_phi8.dat};

        \addplot[color=Orange, mark=x] table [x=n, y=split6] {../experiments/data/test_matmul_accuracy_phi8.dat};

        \addplot[color=Magenta, mark=o] table [x=n, y=split8] {../experiments/data/test_matmul_accuracy_phi8.dat};

        \addplot[color=ForestGreen, mark=triangle] table [x=n, y=split10] {../experiments/data/test_matmul_accuracy_phi8.dat};

        \addplot[color=Fuchsia, mark=square] table [x=n, y=standard-binary64] {../experiments/data/test_matmul_accuracy_phi8.dat};

        \nextgroupplot[
        title={$\phi = 16$},
        xlabel = {$n$}
        ]

        \addplot[color=black, dashed] table [x=n, y=split2] {../experiments/data/test_matmul_accuracy_phi16.dat};

        \addplot[color=blue] table [x=n, y=split4] {../experiments/data/test_matmul_accuracy_phi16.dat};

        \addplot[color=Orange, mark=x] table [x=n, y=split6] {../experiments/data/test_matmul_accuracy_phi16.dat};

        \addplot[color=Magenta, mark=o] table [x=n, y=split8] {../experiments/data/test_matmul_accuracy_phi16.dat};

        \addplot[color=ForestGreen, mark=triangle] table [x=n, y=split10] {../experiments/data/test_matmul_accuracy_phi16.dat};

        \addplot[color=Fuchsia, mark=square] table [x=n, y=standard-binary64] {../experiments/data/test_matmul_accuracy_phi16.dat};

      \end{groupplot}
    \end{tikzpicture}

    \begin{tikzpicture}[trim axis left, trim axis right]
      \begin{axis}[
        title = {},
        legend columns=3,
        scale only axis,
        width=1mm,
        hide axis,
        /tikz/every even column/.append style={column sep=0.4cm},
        legend style={at={(0,0)},anchor=center,draw=none,
          legend cell align={left},cells={line width=0.75pt}},
        legend image post style={sharp plot},
        legend cell align={left},
        ]
        \addplot [black, dashed] (0,0);
        \addplot [blue] (0,0);
        \addplot [Orange, mark=x] (0,0);
        \addplot [Magenta, mark=o] (0,0);
        \addplot [ForestGreen, mark=triangle] (0,0);
        \addplot [color=Fuchsia, mark=square] (0,0);
        \legend{$s=2$, $s=4$, $s=6$, $s=8$, $s=10$, Standard binary64};
      \end{axis}
    \end{tikzpicture}
  \end{center}
  \caption{Accuracy results obtained by replicating the set up of \cite{ooy24} (maximum forward relative error).}
  \label{fig:test_matmul_accuracy}
\end{figure}


==> figures/test_matmul_accuracy_berr.tex <==
\pgfplotscreateplotcyclelist{test_matmul_accuracy}{
    reference style\\
    ozimmu s 2 style\\
    ozimmu s 4 style\\
    ozimmu s 6 style\\
    ozimmu s 8 style\\
    ozimmu s 10 style\\
}

\begin{figure}[t]
  \begin{center}
    \begin{tikzpicture}[trim axis group left, trim axis group right]
      \begin{groupplot}[
        group style={
          group size=2 by 3,
          horizontal sep=1.5cm,
          vertical sep = 2cm
        },
        grid=major,
        ymode = log,
        ymax = 5e2,
        ymin=2e-19,
        xmode = log,
        ylabel near ticks,
        every axis plot/.append style={thick},
        cycle list name=test_matmul_accuracy
        ]

        \nextgroupplot[
        ylabel={Maximum error},
        title={$\varphi = 8$},
        xlabel = {$k$}
        ]
        \addplot table [x=n, y=standard-binary64] {./data/test_matmul_berr_accuracy_phi8.dat};
        \addplot table [x=n, y=split2] {./data/test_matmul_berr_accuracy_phi8.dat};
        \addplot table [x=n, y=split4] {./data/test_matmul_berr_accuracy_phi8.dat};
        \addplot table [x=n, y=split6] {./data/test_matmul_berr_accuracy_phi8.dat};
        \addplot table [x=n, y=split8] {./data/test_matmul_berr_accuracy_phi8.dat};
        \addplot table [x=n, y=split10] {./data/test_matmul_berr_accuracy_phi8.dat};

        \nextgroupplot[
        title={$\varphi = 13$},
        xlabel = {$k$},
        ]
        \addplot table [x=n, y=standard-binary64] {./data/test_matmul_berr_accuracy_phi13.dat};
        \addplot table [x=n, y=split2] {./data/test_matmul_berr_accuracy_phi13.dat};
        \addplot table [x=n, y=split4] {./data/test_matmul_berr_accuracy_phi13.dat};
        \addplot table [x=n, y=split6] {./data/test_matmul_berr_accuracy_phi13.dat};
        \addplot table [x=n, y=split8] {./data/test_matmul_berr_accuracy_phi13.dat};
        \addplot table [x=n, y=split10] {./data/test_matmul_berr_accuracy_phi13.dat};

      \end{groupplot}
    \end{tikzpicture}

    \begin{tikzpicture}[trim axis left, trim axis right]
      \begin{axis}[
        title = {},
        legend columns=3,
        scale only axis,
        width=1mm,
        height=1mm,
        hide axis,
        /tikz/every even column/.append style={column sep=0.4cm},
        legend style={at={(0,0)},anchor=center,draw=none,
          legend cell align={left},cells={line width=0.75pt}},
        legend image post style={sharp plot},
        legend cell align={left},
        cycle list name=test_matmul_accuracy
        ]
        \addplot (0,0);
        \addplot (0,0);
        \addplot (0,0);
        \addplot (0,0);
        \addplot (0,0);
        \addplot (0,0);
        \legend{binary64, $s=2$, $s=4$, $s=6$, $s=8$, $s=10$};
      \end{axis}
    \end{tikzpicture}
  \end{center}
  \caption{Error~\eqref{eq:fwd-err-def-mat} obtained by replicating the set up in \cite{ooy24}.}
  \label{fig:test_matmul_accuracy}
\end{figure}

